Efficient LCU block encodings through Dicke states preparation

With the Quantum Singular Value Transformation (QSVT) emerging as a unifying framework for diverse quantum speedups, the efficient construction of block encodings -- their fundamental input model -- has become increasingly crucial. However, devising explicit block encoding circuits remains a significant challenge. A widely adopted strategy is the Linear Combination of Unitaries (LCU) method. While general, its practical utility is often limited by substantial gate overhead. To address this, we introduce the Fast One-Qubit-Controlled Select LCU (FOQCS-LCU), a compact LCU formulation that requires only a linear number of ancilla qubits and is explicitly decomposed into one- and two-qubit gates. By exploiting the underlying Hamiltonian structure, we design a parametrized family of efficient Dicke state preparation routines, enabling systematic realization of the state preparation oracle at substantially reduced gate cost. The check matrix formalism further yields a constant-depth SELECT oracle, implemented as two fully parallelizable layers of singly controlled Pauli gates. We construct explicit block encoding circuits for representative spin models such as the Heisenberg and spin glass Hamiltonians and provide detailed, non-asymptotic gate counts. Our numerical benchmarks confirm the efficiency of the FOQCS-LCU approach, illustrating over an order-of-magnitude reduction in CNOT count compared to conventional LCU. This framework opens a pathway toward practical, low-depth block encodings for a broad class of structured matrices beyond those considered here.

==> figures/CNOT_chain_NN.tex <==
$
\begin{myqcircuit}
& \multicgate{5}{\CChain{1}}{CLkcolor} & \qw \\
& \ghost{\CChain{1}} & \qw  \\
&& \\
\raisebox{2em}{$\cvdots$} && \raisebox{2em}{$\cvdots$}\\
& \ghost{\CChain{1}} & \qw \\
& \ghost{\CChain{1}} & \qw  
\end{myqcircuit}
\quad
=
\quad
\begin{myqcircuit}
& \qw & \qw &\qw\qw & \qw & \qw & \ctrl{1} & \qw\\
&  &  & &  &  & \targ{} & \qw \\
&&&&\cdots&&&\\
& \qw &  \ctrl{1} & \qw &  &  &  & \\
& \ctrl{1} &  \targ{} &\qw &\qw &\qw & \qw & \qw \\
& \targ{} & \qw & \qw & \qw & \qw & \qw & \qw
\end{myqcircuit}
$

==> figures/Cnot_copysub.tex <==
$
\begin{myqcircuit}
& \multicgate{7}{\copygate{}}{ECcolor} & \qw \\
& \ghost{\copygate{}} & \qw \\
& \ghost{\copygate{}} & \qw \\
&& \\
\raisebox{2em}{$\cvdots$} && \raisebox{2em}{$\cvdots$}\\
& \ghost{\copygate{}} & \qw \\
& \ghost{\copygate{}} & \qw \\
& \ghost{\copygate{}} & \qw  
\end{myqcircuit}
\quad
=
\quad
\begin{myqcircuit}
& \ctrl{4} & \qw & \qw & \qw & \qw \\
& \qw & \ctrl{4} & \qw & \qw & \qw \\
&&&\ddots&&&\\
& \qw & \qw & \qw & \ctrl{4} & \qw  \\
& \targ{} & \qw & \qw & \qw  & \qw \\
& \qw & \targ{} & \qw & \qw & \qw   \\
&&&\ddots&&&\\
& \qw & \qw & \qw & \targ{}  & \qw
\end{myqcircuit}
$

==> figures/Sub_routine_theta.tex <==
$
\begin{myqcircuit}
& \multicgate{1}{\subr{\theta}}{Gammacolor} & \qw \\
& \ghost{\subr{\theta} }& \qw  \\
\end{myqcircuit}
\;\;=\;\;
\begin{myqcircuit}
& \cgate{\Ry{\theta}}{Rzcolor} & \ctrl{1} & \qw \\
& \ctrl{-1} & \targ{} & \qw \\
\end{myqcircuit}
$

==> figures/appendix_E_1.tex <==
$ \begin{myqcircuit}
        &\qw &\qw &\qw&\qw&\qw& \targ{} &\qw &\qw &\qw&\qw\\
        &\qw &\qw&\qw&\qw&\qw&\qw &\targ{} &\qw &\qw&\qw\\
        &\qw &\qw&\qw&\qw&\qw&\qw&\qw  &\targ{} &\qw&\qw\\
        &\multicgate{3}{\DickeOne{\n-\kN}}{DickeOnecolor} &\ctrl{7} &\qw&\qw&\qw &\ctrl{-3}&\qw&\qw &\targ&\qw\\
        &\ghost{\DickeOne{\n-\kN}} &\qw &\ctrl{7}&\qw&\qw &\qw &\ctrl{-3} &\qw&\qw&\qw\\
        &\ghost{\DickeOne{\n-\kN}} &\qw&\qw &\ctrl{7}&\qw &\qw&\qw &\ctrl{-3}&\qw&\qw\\
        &\ghost{\DickeOne{\n-\kN}} &\qw&\qw&\qw &\ctrl{7}&\qw &\qw&\qw&\ctrl{-3}&\qw\\
        &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw &\targ{} &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw &\targ &\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\qw&\targ&\qw&\qw&\qw&\qw&\qw
    \end{myqcircuit}
    $

==> figures/appendix_E_2.tex <==
$\begin{myqcircuit}
        &\multicgate{3}{\DickeOne{\n-\kN}}{DickeOnecolor} &\ctrl{7} &\qw&\qw&\qw &\qw &\qw&\qw &\ctrl{3}&\qw\\
        &\ghost{\DickeOne{\n-\kN}} &\qw &\ctrl{7}&\qw&\qw &\qw &\qw &\ctrl{3} &\qw&\qw\\
        &\ghost{\DickeOne{\n-\kN}} &\qw&\qw &\ctrl{7}&\qw &\qw&\ctrl{3}&\qw &\qw&\qw\\
        &\ghost{\DickeOne{\n-\kN}} &\qw&\qw&\qw &\ctrl{7}&\ctrl{3} &\qw&\qw&\targ&\qw\\
        &\qw &\qw &\qw&\qw&\qw& \qw &\qw &\targ &\qw&\qw\\
        &\qw &\qw&\qw&\qw&\qw&\qw &\targ{} &\qw &\qw&\qw\\
        &\qw &\qw&\qw&\qw&\qw&\targ&\qw  &\qw &\qw&\qw\\
        &\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw &\qw &\qw&\qw&\targ&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw &\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
        &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw
    \end{myqcircuit}
    $

==> figures/appendix_E_3.tex <==
$
    \begin{myqcircuit}
& \multicgate{3}{\DickeOne{\n-\kN}}{DickeOnecolor} & \qw      & \qw      & \qw      & \ctrl{11} & \qw      & \qw      & \qw      & \qw      & \qw \\
& \ghost{\DickeOne{\n-\kN}}        & \qw      & \qw      & \ctrl{11}& \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \ghost{\DickeOne{\n-\kN}}        & \qw      & \ctrl{11}& \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \ghost{\DickeOne{\n-\kN}}        & \ctrl{11}& \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \qw      & \targ    & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \qw      & \targ    & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \qw      & \targ    & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
& \qw                              & \targ    & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
    \end{myqcircuit}
$

==> figures/be_general.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit*}{0.25}{0.5}
% X register
& \lstick{} & \multicgate{7}{\PR}{PRcolor} & \ctrl{8} & \qw  &\ghost{\cdots}& \qw & \qw & \qw &\ghost{\cdots} & \qw & \multicgate{7}{\PLdag}{PLcolor} &  \meter{} & \cw & 0 \\
& \lstick{} & \ghost{\PR} & \qw & \ctrl{8}  &\ghost{\cdots}& \qw & \qw & \qw & \ghost{\cdots} & \qw & \ghost{\PLdag} &  \meter{} & \cw & 0\\
&&&&&\cdots &&&& \cdots &&& \cdots && \\
& \lstick{} & \ghost{\PR} & \qw &  \qw  &\ghost{\cdots}& \ctrl{8} & \qw & \qw & \ghost{\cdots} & \qw & \ghost{\PLdag} &  \meter{} & \cw & 0  \inputgroupv{1}{4}{.2em}{1.675em}{\ket{0^{\otimes n}}}\\
% Z register
& \lstick{} & \ghost{\PR} & \qw & \qw  &\ghost{\cdots}& \qw & \ctrl{4} & \qw & \ghost{\cdots} & \qw & \ghost{\PLdag} &  \meter{} & \cw & 0 \\
& \lstick{} & \ghost{\PR} & \qw & \qw  &\ghost{\cdots}& \qw & \qw & \ctrl{4} & \ghost{\cdots} & \qw  & \ghost{\PLdag} & \meter{} & \cw & 0 \\
&&&&&\cdots &&&& \cdots &&& \cdots && \\
& \lstick{} & \ghost{\PR} & \qw & \qw &\ghost{\cdots}& \qw & \qw & \qw & \ghost{\cdots} &  \ctrl{4} & \ghost{\PLdag} & \meter{} & \cw & 0 \inputgroupv{5}{8}{.2em}{1.675em}{\ket{0^{\otimes n}}}\\
 % system qubits
& \lstick{} & \qw & \targ{} & \qw & \ghost{\cdots}& \qw & \control\qw & \qw  & \ghost{\cdots} & \qw & \qw & \qw& \\
& \lstick{} & \qw & \qw & \targ{} &\ghost{\cdots}& \qw & \qw & \control\qw & \ghost{\cdots} & \qw & \qw & \qw& \\
&&&&&\cdots &&&& \cdots &&& \\
& \lstick{} & \qw& \qw & \qw &\ghost{\cdots}& \targ{} & \qw & \qw & \ghost{\cdots} & \control\qw & \qw & \qw
\inputgroupv{9}{12}{.2em}{1.725em}{\quad\ket{\varphi}}
\inputgrouph{9}{12}{1.725em}{\ket{\psi}}{-20em}
\end{myqcircuit*}
$


==> figures/be_heisenberg.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit}
\lstick{\ket{0}} & {/\strut^{6}}\qw & \multicgate{2}{\PR}{PRcolor} & \qw & \qw & \multicgate{2}{\PLdag}{PLcolor} & \meter{} & \cw & 0 \\
\lstick{\ket{0}} & {/\strut^{\n}}\qw &\ghost{\PR} & \ctrl{2} & \qw & \ghost{\PL} & \meter{} & \cw & 0 \\
\lstick{\ket{0}} & {/\strut^{\n}}\qw &\ghost{\PR} & \qw & \ctrl{1} & \ghost{\PL} & \meter{} & \cw & 0 \\
\lstick{\ket{\varphi}} & {/\strut^{\n}}\qw & \qw & \targ{} & \control\qw & \qw & \qw & & \frac{H\ket{\varphi}}{\normtwo{H\ket{\varphi}}} \\
\end{myqcircuit}
$

==> figures/dicke5_2N.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit}[0]
\lstick{\ket{0}} & \qw & \multicgate{2}{\staircase{3}}{Deltacolor}  &\qw &\qw &\ctrl{2} &\qw\\
\lstick{\ket{0}} & \qw &\ghost{\staircase{3}} & \qw &\ctrl{2} &\qw &\qw \\
\lstick{\ket{0}} &\gate{\Xp} &\ghost{\staircase{3}} & \ctrl{2} &\qw &\targ{} \qw &\qw\\
\lstick{\ket{0}} & \qw & \qw &\qw & \targ{} &\qw &\qw \\
\lstick{\ket{0}} & \qw & \qw &\targ{} & \qw &\qw &\qw 
\end{myqcircuit}
$

==> figures/dicke5_3N.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit}[0]
\lstick{\ket{0}} & \qw & \multicgate{1}{\staircase{2}}{Deltacolor}  &\qw &\ctrl{3} &\qw\\
\lstick{\ket{0}} & \gate{\Xp} &\ghost{\staircase{2}} &\ctrl{3} &\qw &\qw \\
\lstick{\ket{0}} & \qw & \qw &\qw &\qw &\qw \\
\lstick{\ket{0}} & \qw & \qw &\qw & \targ{} &\qw \\
\lstick{\ket{0}} & \qw & \qw &\targ{} & \qw &\qw  
\end{myqcircuit}
$

==> figures/dicke5_NN.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit}[0]
\lstick{\ket{0}} & \qw & \multicgate{3}{\staircase{4}}{Deltacolor}  &\qw &\qw &\qw &\ctrl{1} &\qw\\
\lstick{\ket{0}} & \qw &\ghost{\staircase{4}} & \qw &\qw &\ctrl{1} &\targ{} \qw & \qw\\
\lstick{\ket{0}} &\qw &\ghost{\staircase{4}} & \qw & \ctrl{1} &\targ{} \qw &\qw & \qw\\
\lstick{\ket{0}} & \gate{\Xp} & \ghost{\staircase{4}} &\ctrl{1} & \targ{} &\qw &\qw &\qw\\
\lstick{\ket{0}} & \qw & \qw &\targ{} & \qw &\qw &\qw &\qw 
\end{myqcircuit}
$

==> figures/heisenberg_prep.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit*}{0}{0.5}
% extra ancillaries
& \lstick{\ket{0}\!} & \multicgate{5}{\subPR}{subPRcolor} & \ctrl{6} & \ustick{\textcolor{mygrey}{\gx\hspace{5.5em}}} \qw & \qw & \qw & \qw & \qw & \qw & \\
& \lstick{\ket{0}\!} & \ghost{\subPR} & \qw & \ctrl{6} & \ustick{\textcolor{mygrey}{\gz\hspace{6em}}} \qw & \qw & \qw & \qw & \qw & \\
& \lstick{\ket{0}\!} &\ghost{\subPR} & \qw & \qw & \ctrl{4} & \ustick{\textcolor{mygrey}{\gy\hspace{7em}}} \qw & \qw & \qw & \qw & \\
& \lstick{\ket{0}\!} &\ghost{\subPR} & \qw & \qw & \qw & \ctrl{3} & \ustick{\textcolor{mygrey}{\Jx\hspace{7.75em}}} \qw & \qw & \qw & \\
& \lstick{\ket{0}\!} &\ghost{\subPR} & \qw & \qw & \qw & \qw & \ctrl{3} & \ustick{\textcolor{mygrey}{\Jz\hspace{8em}}} \qw & \qw & \\
& \lstick{\ket{0}\!} &\ghost{\subPR} & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \ustick{\textcolor{mygrey}{\Jy\hspace{5em}}}\qw \\
% X register
& \lstick{\ket{0^{\otimes\n}}\!} & \qw & \cgate{\DickeOne{\n}}{DickeOnecolor} & \qw & \multicgate{1}{\DickeOneD{\n}}{DickeOneDcolor} & \cgate{\DickeTwoNN{\n}}{DickeTwokNcolor} & \qw & \multicgate{1}{\DickeTwoNND{\n}}{DickeTwokNcolor} & \qw & \\
% Z register
& \lstick{\ket{0^{\otimes\n}}\!} & \qw & \qw &  \cgate{\DickeOne{\n}}{DickeOnecolor} & \ghost{\DickeOneD{\n}} & \qw & \cgate{\DickeTwoNN{\n}}{DickeTwokNcolor} & \ghost{\DickeTwoNND{\n}} & \qw &
\end{myqcircuit*}
$

==> figures/lcu_general.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit*}{0.25}{0.5}
  % ancillae
  & \lstick{} & \multicgate{3}{\PR}{PRcolor} & \ctrlo{1} & \ctrlo{1} & \ghost{\cdots} & \ctrl{1} & \multicgate{3}{\PLdag}{PLcolor} & \meter{} & \cw & 0 \\
  & \lstick{}& \ghost{\PR} & \ctrlo{2} & \ctrlo{2} & \ghost{\cdots} & \ctrl{2} & \ghost{\PLdag} & \meter{} & \cw & 0 \\
  &&&&&\cdots&&&\cdots \\
  & \lstick{} & \ghost{\PR} & \ctrlo{1} & \ctrl{1} &  \ghost{\cdots} & \ctrl{1} & \ghost{\PLdag} & \meter & \cw & 0 \inputgroupv{1}{4}{0.2em}{1.65em}{\hspace{-3.5em}\ket{0^{\otimes \lceil\log_2(\M)\rceil}}} \\
  % system qubits
  & \lstick{} & \qw & \multigate{3}{\Umat_0} & \multigate{3}{\Umat_1} &  \ghost{\cdots} & \multigate{3}{\Umat_{\M-1}} & \qw & \qw & \\
  & \lstick{} & \qw & \ghost{\Umat_0} & \ghost{\Umat_1} & \ghost{\cdots} & \ghost{\Umat_{\M-1}} & \qw & \qw & \\
  &&&&&\cdots&&&& \\
  & \lstick{} & \qw & \ghost{\Umat_0} & \ghost{\Umat_1} & \ghost{\cdots} & \ghost{\Umat_{\M-1}} & \qw & \qw
  \inputgroupv{5}{8}{0.2em}{1.725em}{~~\ket{\varphi}}
  \inputgrouph{5}{8}{1.725em}{\ket{\psi}}{-20.5em}
\end{myqcircuit*}
$

==> figures/semplification_4.tex <==
% !TEX root = ../main.tex
$
\begin{myqcircuit}
\lstick{\ket{0}} & \multicgate{5}{\DickeOne{6}(\alpha)}{DickeOnecolor} & \ctrl{8} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ustick{\textcolor{mygrey}{\gx}}\qw\\
\lstick{\ket{0}} & \ghost{\subPR} & \qw & \ctrl{10} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ustick{\textcolor{mygrey}{\gz}}\qw\\
\lstick{\ket{0}} & \ghost{\subPR} & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{3} & \qw & \ctrl{3} & \ustick{\textcolor{mygrey}{\gy}}\qw\\
\lstick{\ket{0}} & \ghost{\subPR} & \qw & \qw & \qw & \qw & \ctrl{4} & \qw & \qw & \qw & \ctrl{2} & \qw & \ctrl{2} & \qw & \qw & \qw & \qw & \ustick{\textcolor{mygrey}{\Jx}}\qw\\
\lstick{\ket{0}} & \ghost{\subPR} & \qw & \qw & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw & \ustick{\textcolor{mygrey}{\Jz}}\qw\\
\lstick{\ket{0}} & \ghost{\subPR} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \targ{} & \ctrl{1} & \targ{} & \qw & \targ{} & \ctrl{1} & \targ{} & \ustick{\textcolor{mygrey}{\Jy}}\qw\\
% X registers
\lstick{\ket{0^{\otimes \n-2}}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multicgate{1}{\staircase{\n-1}}{Deltacolor} & \qw & \multicgate{2}{\CChain{1}}{CLkcolor} & \qw & \qw & \qw & \multicgate{5}{\copygate}{ECcolor} & \qw & \qw\\
\lstick{\ket{0}} & \qw & \qw & \qw & \qw & \multicgate{1}{\subr{\theta_{\n-1}}}{Gammacolor} & \targ{} & \qw & \targ{} & \ghost{\staircase{\n-1}} & \qw & \ghost{\CChain{1}} & \qw & \qw & \qw & \ghost{\copygate} & \qw & \qw\\
\lstick{\ket{0}} & \qw & \targ{} & \qw & \targ{} & \ghost{\subr{\theta_{\n-1}}} & \qw & \qw & \qw & \qw & \qw & \ghost{\CChain{1}} & \qw & \qw & \qw & \ghost{\copygate} & \qw & \qw\\
% Z registers
\lstick{\ket{0^{\otimes \n-2}}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \multicgate{1}{\staircase{\n-1}}{Deltacolor} & \qw & \qw & \qw & \multicgate{2}{\CChain{1}}{CLkcolor} & \qw & \ghost{\copygate} & \qw & \qw\\
\lstick{\ket{0}} & \qw & \qw & \qw & \qw &\multicgate{1}{\subr{\theta_{\n-1}}}{Gammacolor} & \qw & \targ{} & \qw & \ghost{\staircase{\n-1}} & \qw & \qw & \qw & \ghost{\CChain{1}} & \qw & \ghost{\copygate} & \qw & \qw\\
\lstick{\ket{0}} & \qw & \qw & \targ{} & \qw & \ghost{\subr{\theta_{\n-1}}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ghost{\CChain{1}} & \qw & \ghost{\copygate} & \qw & \qw
\end{myqcircuit}
$

==> figures/spin_glass_prep.tex <==
$
\begin{myqcircuit}[0.05]
    \lstick{\ket{0}} & \multicgate{7}{\subPR}{subPRcolor} & \ctrl{8} & \ustick{\textcolor{mygrey}{\diagnorm{\xsub}{0}}\hspace{12em}} \qw &\qw &\ghost{\cdots} &\qw & \qw & \qw &\qw &\qw\\
    \lstick{\ket{0}} & \ghost{\subPR}&\qw &\ctrl{8} & \ustick{\textcolor{mygrey}{\diagnorm{\zsub}{0}}\hspace{12.5em}}\qw &\ghost{\cdots} &\qw &\qw & \qw &\qw & \qw \\
    \lstick{\ket{0}} & \ghost{\subPR}&\qw &\ustick{\textcolor{mygrey}{\diagnorm{\ysub}{0}}\hspace{-9.5em}}\qw &\ctrl{6} &\ghost{\cdots} &\qw &\qw & \qw &\qw & \qw \\
    & \nghost{\subPR} & & & & \cdots & & \\
    \lstick{\ket{0}} & \ghost{\subPR} &\qw &\qw &\qw &\ghost{\cdots}& \qw &\ctrl{4} & \ustick{\textcolor{mygrey}{\diagnorm{\xsub}{\kN}}\hspace{14em}}\qw &\qw \qw&\qw \\
    \lstick{\ket{0}} & \ghost{\subPR}&\qw &\qw &\qw &\ghost{\cdots} &\qw &\qw &\ctrl{4} &\ustick{\textcolor{mygrey}{\diagnorm{\zsub}{\kN}}\hspace{14.3em}}\qw & \qw \\
    \lstick{\ket{0}} & \ghost{\subPR}&\qw&\qw &\qw & \ghost{\cdots}&\qw  & \qw &\qw &\ctrl{2} & \ustick{\textcolor{mygrey}{\diagnorm{\ysub}{\kN}}\hspace{9em}}\qw \\
    & \nghost{\subPR} && & & \cdots & & \\
    %X register
    \lstick{\ket{0^{\otimes\n}}} & \qw & \cgate{\DickeOneU{\n}{\coefmatnormzero{\xsub}}}{DickeOneUcolor} & \qw & \multicgate{1}{\DickeOneUD{\n}{\coefmatnormzero{\ysub}}}{DickeOneUDcolor}  & \ghost{\cdots} &\qw & \cgate{\DickeTwokNU{\n}{\kN}{\coefmatnormnum{\xsub}{\kN}}}{DickeTwokNUcolor} & \qw & \multicgate{1}{\DickeTwokNUD{\n}{\kN}{\coefmatnormnum{\ysub}{\kN}}}{DickeTwokNUDcolor} & \qw & \\
    %Z register 
    \lstick{\ket{0^{\otimes\n}}} & \qw & \qw &  \cgate{\DickeOneU{\n}{\coefmatnormzero{\zsub}}}{DickeOneUcolor} & \ghost{\DickeOneUD{\n}{\coefmatnormzero{\ysub}}}  & \ghost{\cdots}&\qw  & \qw & \cgate{\DickeTwokNU{\n}{\kN}{\coefmatnormnum{\zsub}{\kN}}}{DickeTwokNUcolor} & \ghost{\DickeTwokNUD{\n}{\kN}{\coefmatnormnum{\ysub}{\kN}}} & \qw & 
\end{myqcircuit}
$

==> figures/stair_case.tex <==
$
\begin{myqcircuit}
& \multicgate{5}{\staircase{\n}}{Deltacolor} & \qw \\
& \ghost{\staircase{\n}} & \qw \\
&& \\
\raisebox{2em}{$\cvdots$} && \raisebox{2em}{$\cvdots$} \\
& \ghost{\staircase{\n}} & \qw \\
& \ghost{\staircase{\n}} & \qw  
\end{myqcircuit}
\quad=\quad
\begin{myqcircuit}
 &\qw &\qw &\qw & \qw & \multicgate{1}{\subr{\theta_{1}}}{Gammacolor}     &\qw \\ 
 & & & & & \ghost{\subr{\theta_{1}}} & \qw \\
%& & & & & & \ghost{\subr{\theta_{\n-2}}} & \qw & \qw  \\ 
 & & &\cdots & & & & &\\
 & \qw & \multicgate{1}{\subr{\theta_{\n-2}}}{Gammacolor} & \ghost{\cdots}         & & & &\\
 &\multicgate{1}{\subr{\theta_{\n-1}}}{Gammacolor} & \ghost{\subr{\theta_{\n-2}}} &\qw &\qw & \qw&\qw \\
 &\ghost{\subr{\theta_{\n-1}}} & \qw & \qw &\qw &\qw&\qw
\end{myqcircuit}
\!\!\!=\quad
\begin{myqcircuit}
&\qw &\multicgate{4}{\staircase{\n-1}}{Deltacolor} &\qw \\ 
 & & & \\
& \cdots &&\\ 
 & & & \\
&\multicgate{1}{\subr{\theta_{\n-1}}}{Gammacolor} & \ghost{\staircase{\n-1}} &\qw \\
&\ghost{\subr{\theta_{\n-1}}} & \qw &\qw 
\end{myqcircuit}
$

==> graphs/cnot_heisenberg_graph.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.48\textwidth,
  log basis x=2,
  xmin=1.8, xmax=18,
  ymin=1e1, ymax=1e7,
  xtick={2,4,8,16},
  xticklabels={2,4,8,16},
  xlabel={Number of sites $\n$},
  %grid=both,
  ylabel={\cnot{} count},
  legend pos=north west,
  legend style={draw=none,fill=none},
  title={\cnot{} count for the Heisenberg model}
]

% CMLCU
\addplot[myblue, mark=square*] table[x index=0, y index=1] {graphs/cmlcu_cnot.dat};

% LCU
\addplot[myred, mark=*] table[x index=0, y index=1] {graphs/lcu_cnot.dat};

% FaBLE (3)
\addplot[mygreen, mark=triangle*] table[x index=0, y index=1] {graphs/fable3_cnot.dat};

% FaBLE (6)
\addplot[myorange,  mark=triangle*] table[x index=0, y index=1] {graphs/fable6_cnot.dat};

% O(n)
\addplot[no marks,gray,densely dotted]  table[x index=0, y index=1] {graphs/o_n.dat};

% O(n2)
%\addplot[no marks,gray,densely dashed]  table[x index=0, y index=2] {graphs/o_n2.dat};

\legend{\cmlcu, LCU (w. BQSKit), FABLE ($\epsilon=10^{-3}$), FABLE ($\epsilon=10^{-6}$), $\bigO{\n}$} %$\bigO{\n^2}$
\end{loglogaxis}
\end{tikzpicture}


==> graphs/cnot_spin_glass_graph.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth,
  xmode=log,
  log basis x=2,
  ymode=log,
  xmin=1.8, xmax=18,
  ymin=1e1, ymax=1e7,
  xtick={2,4,8,16},
  xticklabels={2,4,8,16},
  xlabel={Number of sites $\n$},
  ylabel={\cnot{} count},
  legend pos=north west,
  legend style={draw=none,fill=none},
  title={\cnot{} count for the spin glass model}
]

% CMLCU
%\addplot[myred, mark=square*] table[x index=0, y index=1] {graphs/cmlcu_cnot_sg.dat};
\addplot[myblue, mark=square*] table[x index=0, y index=2] {graphs/cmlcu_cnot_sg.dat};

% LCU
\addplot[myred, mark=*] table[x index=0, y index=1] {graphs/lcu_cnot_sg_bqskit.dat};
\addplot[myred, mark=o] table[x index=0, y index=1] {graphs/lcu_cnot_sg.dat};

% FaBLE (3)
\addplot[mygreen, mark=triangle*] table[x index=0, y index=1] {graphs/fable3_cnot_sg.dat};

% FaBLE (6)
\addplot[myorange,  mark=triangle*] table[x index=0, y index=1] {graphs/fable6_cnot_sg.dat};

%\addplot[no marks,gray,densely dotted]  table[x index=0, y index=1] {graphs/o_n.dat};
\addplot[no marks,gray,densely dashed]  table[x index=0, y index=1] {graphs/o_n2.dat};
%\addplot[no marks,gray,dashed]  table[x index=0, y index=1] {graphs/o_n3.dat};

\legend{\cmlcu, LCU (w. BQSKit), LCU, FABLE ($\epsilon=10^{-3}$), FABLE ($\epsilon=10^{-6}$), $\bigO{\n^2}$} %$\bigO{\n^3}$
\end{axis}
\end{tikzpicture}

